Searching for precessing binary systems with mode-by-mode filtering and marginalization

Nearly all previous binary black hole searches in LIGO--Virgo--KAGRA (LVK) gravitational wave data have assumed that the component spins are aligned with the orbital angular momentum, thereby neglecting spin-precession effects in the waveform, which can lead to potentially missing interesting signals. Precessing searches are challenging, because the extra degrees of freedom due to misaligned spins lead to: $(i)$ a much larger number of templates compared to the aligned-spin configurations, $(ii)$ an increased rate of background triggers. To address this, we develop novel precessing signal template banks using mode-by-mode filtering and marginalization methods. We use the precession harmonic decomposition from Fairhurst et al. (2019) and filter each precessing harmonic separately with the data. We then marginalize over the SNRs from different harmonics in our detection statistic. We also use machine learning methods to improve our search efficiency: $(i)$ we use singular value decomposition together with random forest regressor to reduce redundancy in the dominant precessing-harmonic templates; $(ii)$ we use normalizing flows to generate optimal prior samples for harmonic SNRs for the marginalized statistic. We show that marginalizing (instead of maximizing) over the harmonic mode SNRs increases the search sensitive volume by $\sim 10\%$. Results from searching in LVK data using this framework will be reported in a companion paper.

==> Euler_Angle.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale=3]

  % origin
  \coordinate (O) at (0,0,0);

  %=====================================================================
  % (z, y, z) Euler angles (alpha, beta, gamma) describing an ACTIVE
  % rotation from the inertial J-frame to the precessing L-frame,
  % following Pratten et al. [arXiv:2004.06503], Sec. III A.
  %
  % alpha:  first rotation, around z_J  (arc in J's equatorial plane = red)
  % beta:   second rotation, around y~  (opening angle between J and L)
  % gamma:  third rotation, around z_L  (arc in L's equatorial plane = blue)
  %
  % Display coordinates = L-frame: z_L = (0,0,1) vertical.
  % J direction in L-frame coords:
  %   z_J = (sin(beta)*cos(phiJ), sin(beta)*sin(phiJ), cos(beta))
  %
  % Line of nodes x~ = z_L x z_J / |...| = (sin(phiJ), -cos(phiJ), 0)
  % lies in BOTH equatorial planes.
  %
  % J equatorial plane basis:
  %   e1 = x~ = (sin(phiJ), -cos(phiJ), 0)
  %   e2 = y~_J = (cos(beta)*cos(phiJ), cos(beta)*sin(phiJ), -sin(beta))
  %
  % Red circle: cos(t)*e1 + sin(t)*e2
  %   x' at t = -alpha,  y' at t = -alpha + 90
  %=====================================================================

  \def\betaA{35}     % opening angle between J and L
  \def\phiJ{50}      % azimuthal direction of J tilt (display coords)
  \def\alphaA{45}    % alpha: arc in J equatorial plane (red)

  % ─── 1) Blue L-frame axes ──────────────────────────────────────────
  \draw[->, thick, blue]   (O) -- (1.4,0,0)   node[anchor=north east] {$x$};
  \draw[->, thick, blue]   (O) -- (-0.2,1.2,0) node[anchor=north west] {$y$};
  \draw[->, thick, blue]   (O) -- (0,0,1.0)   node[anchor=south]      {$z\parallel \hat{\boldsymbol{L}}$};
  \draw[dashed, thick, blue] (O) -- (-1.0,0,0);

  % Blue circle (L equatorial plane, z=0)
  \draw[thick, draw=blue, fill=blue!20, opacity=0.5]
    plot[smooth,domain=0:360,samples=120,variable=\t]
      ({cos(\t)},{sin(\t)},0) -- cycle;

  % ─── 2) Red tilted circle (J equatorial plane) ────────────────────
  \draw[thick, draw=red, fill=red!60, opacity=0.5]
    plot[smooth,domain=0:360,samples=200,variable=\t]
      ({sin(\phiJ)*cos(\t) + cos(\betaA)*cos(\phiJ)*sin(\t)},
       {-cos(\phiJ)*cos(\t) + cos(\betaA)*sin(\phiJ)*sin(\t)},
       {-sin(\betaA)*sin(\t)})
    -- cycle;

  % ─── 3) z' axis (J direction) ─────────────────────────────────────
  \coordinate (zJ) at
    ({sin(\betaA)*cos(\phiJ)},
     {sin(\betaA)*sin(\phiJ)},
     {cos(\betaA)});
  \draw[->, thick, red] (O) -- (zJ)
    node[anchor=south west] {$z' \parallel \hat{\boldsymbol{J}}$};

  % ─── 4) Line of nodes x~ (dashed, in BOTH equatorial planes) ─────
  \coordinate (xtilde) at ({1.3*sin(\phiJ)}, {-1.3*cos(\phiJ)}, 0);
  \draw[->, dashed, thick, red] (O) -- (xtilde)
    node[anchor=north east] {$\tilde{x}$};

  % ─── 5) x' axis (J-frame x-axis): red circle at t = -alpha ───────
  \coordinate (xprime) at (
    {1.3*(sin(\phiJ)*cos(\alphaA) - cos(\betaA)*cos(\phiJ)*sin(\alphaA))},
    {1.3*(-cos(\phiJ)*cos(\alphaA) - cos(\betaA)*sin(\phiJ)*sin(\alphaA))},
    {1.3*(sin(\betaA)*sin(\alphaA))}
  );
  \draw[->, thick, red] (O) -- (xprime) node[anchor=north] {$x'$};

  % ─── 6) y' axis (J-frame y-axis): red circle at t = -alpha+90 ────
  \coordinate (yprime) at (
    {1.1*(sin(\phiJ)*sin(\alphaA) + cos(\betaA)*cos(\phiJ)*cos(\alphaA))},
    {1.1*(-cos(\phiJ)*sin(\alphaA) + cos(\betaA)*sin(\phiJ)*cos(\alphaA))},
    {1.1*(-sin(\betaA)*cos(\alphaA))}
  );
  \draw[->, thick, red] (O) -- (yprime) node[anchor=east] {$y'$};

  % ═══════════════════════════════════════════════════════════════════
  %                        ANGLE ARCS
  % ═══════════════════════════════════════════════════════════════════

  % ─── alpha arc: in J equatorial (red) plane, from x' to x~ ───────
  %     red circle parameter goes from t = -alphaA to t = 0
  \draw[->, thick, black]
    plot[smooth,domain=-\alphaA:0,samples=50,variable=\s]
      ({0.3*(sin(\phiJ)*cos(\s) + cos(\betaA)*cos(\phiJ)*sin(\s))},
       {0.3*(-cos(\phiJ)*cos(\s) + cos(\betaA)*sin(\phiJ)*sin(\s))},
       {0.3*(-sin(\betaA)*sin(\s))});
  % label alpha at midpoint (t = -alphaA/2)
  \coordinate (Amid) at
    ({0.38*(sin(\phiJ)*cos(-\alphaA/2) + cos(\betaA)*cos(\phiJ)*sin(-\alphaA/2))},
     {0.38*(-cos(\phiJ)*cos(-\alphaA/2) + cos(\betaA)*sin(\phiJ)*sin(-\alphaA/2))},
     {0.38*(-sin(\betaA)*sin(-\alphaA/2))});
  \node at (Amid) [anchor=east] {$\alpha$};

  % ─── beta arc: from z_J to z_L ───────────────────────────────────
  %     Parametrize in the z_J--z_L plane:
  %     v(s) = z_J cos(s) + n_perp sin(s)  for s in [0, beta]
  %     n_perp = (-cos(beta)*cos(phiJ), -cos(beta)*sin(phiJ), sin(beta))
  \draw[->, thick, black]
    plot[smooth,domain=0:\betaA,samples=50,variable=\s]
      ({0.3*(sin(\betaA)*cos(\phiJ)*cos(\s) - cos(\betaA)*cos(\phiJ)*sin(\s))},
       {0.3*(sin(\betaA)*sin(\phiJ)*cos(\s) - cos(\betaA)*sin(\phiJ)*sin(\s))},
       {0.3*(cos(\betaA)*cos(\s) + sin(\betaA)*sin(\s))});
  % label beta at midpoint
  \coordinate (Bmid) at
    ({0.37*(sin(\betaA)*cos(\phiJ)*cos(\betaA/2) - cos(\betaA)*cos(\phiJ)*sin(\betaA/2))},
     {0.37*(sin(\betaA)*sin(\phiJ)*cos(\betaA/2) - cos(\betaA)*sin(\phiJ)*sin(\betaA/2))},
     {0.37*(cos(\betaA)*cos(\betaA/2) + sin(\betaA)*sin(\betaA/2))});
  \node at (Bmid) [anchor=south] {$\beta$};

  % ─── gamma arc: in L equatorial (blue) plane, from x~ to x_L ─────
  %     x~ at angle (phiJ - 90) from x-axis in z=0 plane
  %     x_L at angle 0
  \tdplotdrawarc[
    ->, thick, black
  ]{(O)}{0.25}{\phiJ-90}{0}{below}{$\gamma$}

  % ─── m1, m2 markers on the orbital plane ──────────────────────────
  \coordinate (P1) at (1,0,0);
  \coordinate (P2) at (-1,0,0);
  \fill (P1) circle (2pt);
  \fill (P2) circle (1pt);

\end{tikzpicture}
